Exact simulation of extrinsic stress-release processes

We present a new and straightforward algorithm that simulates exact sample paths for a generalized stress-release process. The computation of the exact law of the joint interarrival times is detailed and used to derive this algorithm. Furthermore, the martingale generator of the process is derived and induces theoretical moments which generalize some results of Borovkov & Vere-Jones (2000) and are used to demonstrate the validity of our simulation algorithm.

==> example-annotated2-no-external.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.828334in}{3.907391in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.828334in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.828334in}{3.907391in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.907391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285588in}{2.440141in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{2.440141in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{3.700763in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{3.700763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226543in}{2.440141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226543in,y=2.342918in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_1^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169248in}{2.440141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169248in,y=2.342918in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_2^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766938in}{2.440141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766938in,y=2.342918in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_3^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876130in}{2.440141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876130in,y=2.342918in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_4^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183464in}{2.440141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183464in,y=2.342918in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_5^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457371in}{2.440141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457371in,y=2.342918in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_6^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646183in}{2.440141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646183in,y=2.342918in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_7^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285588in}{2.877749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.824988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285588in}{3.362908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.310147in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285588in}{2.877749in}}%
\pgfpathlineto{\pgfqpoint{0.334604in}{2.893742in}}%
\pgfpathlineto{\pgfqpoint{0.378175in}{2.908400in}}%
\pgfpathlineto{\pgfqpoint{0.421745in}{2.923487in}}%
\pgfpathlineto{\pgfqpoint{0.465315in}{2.939015in}}%
\pgfpathlineto{\pgfqpoint{0.508886in}{2.954997in}}%
\pgfpathlineto{\pgfqpoint{0.552456in}{2.971446in}}%
\pgfpathlineto{\pgfqpoint{0.596026in}{2.988377in}}%
\pgfpathlineto{\pgfqpoint{0.639597in}{3.005802in}}%
\pgfpathlineto{\pgfqpoint{0.683167in}{3.023738in}}%
\pgfpathlineto{\pgfqpoint{0.726738in}{3.042198in}}%
\pgfpathlineto{\pgfqpoint{0.770308in}{3.061198in}}%
\pgfpathlineto{\pgfqpoint{0.808432in}{3.078278in}}%
\pgfpathlineto{\pgfqpoint{0.846556in}{3.095795in}}%
\pgfpathlineto{\pgfqpoint{0.884680in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{0.922804in}{3.132182in}}%
\pgfpathlineto{\pgfqpoint{0.960928in}{3.151076in}}%
\pgfpathlineto{\pgfqpoint{0.999052in}{3.170452in}}%
\pgfpathlineto{\pgfqpoint{1.037177in}{3.190323in}}%
\pgfpathlineto{\pgfqpoint{1.075301in}{3.210702in}}%
\pgfpathlineto{\pgfqpoint{1.113425in}{3.231602in}}%
\pgfpathlineto{\pgfqpoint{1.151549in}{3.253035in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{3.275016in}}%
\pgfpathlineto{\pgfqpoint{1.216904in}{3.291060in}}%
\pgfpathmoveto{\pgfqpoint{1.227797in}{3.063527in}}%
\pgfpathlineto{\pgfqpoint{1.265921in}{3.080667in}}%
\pgfpathlineto{\pgfqpoint{1.304045in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{1.342169in}{3.116271in}}%
\pgfpathlineto{\pgfqpoint{1.380293in}{3.134758in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.153718in}}%
\pgfpathlineto{\pgfqpoint{1.456541in}{3.173162in}}%
\pgfpathlineto{\pgfqpoint{1.494665in}{3.193102in}}%
\pgfpathlineto{\pgfqpoint{1.532790in}{3.213552in}}%
\pgfpathlineto{\pgfqpoint{1.570914in}{3.234524in}}%
\pgfpathlineto{\pgfqpoint{1.609038in}{3.256033in}}%
\pgfpathlineto{\pgfqpoint{1.647162in}{3.278090in}}%
\pgfpathlineto{\pgfqpoint{1.685286in}{3.300711in}}%
\pgfpathlineto{\pgfqpoint{1.723410in}{3.323910in}}%
\pgfpathlineto{\pgfqpoint{1.761534in}{3.347702in}}%
\pgfpathlineto{\pgfqpoint{1.799658in}{3.372101in}}%
\pgfpathlineto{\pgfqpoint{1.832336in}{3.393510in}}%
\pgfpathlineto{\pgfqpoint{1.865014in}{3.415387in}}%
\pgfpathlineto{\pgfqpoint{1.897691in}{3.437743in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{3.460587in}}%
\pgfpathlineto{\pgfqpoint{1.963047in}{3.483930in}}%
\pgfpathlineto{\pgfqpoint{1.995725in}{3.507783in}}%
\pgfpathlineto{\pgfqpoint{2.028403in}{3.532158in}}%
\pgfpathlineto{\pgfqpoint{2.061080in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{2.093758in}{3.582518in}}%
\pgfpathlineto{\pgfqpoint{2.126436in}{3.608526in}}%
\pgfpathlineto{\pgfqpoint{2.159114in}{3.635103in}}%
\pgfpathmoveto{\pgfqpoint{2.170006in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{2.208130in}{3.130262in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{3.149107in}}%
\pgfpathlineto{\pgfqpoint{2.284379in}{3.168433in}}%
\pgfpathlineto{\pgfqpoint{2.322503in}{3.188253in}}%
\pgfpathlineto{\pgfqpoint{2.360627in}{3.208579in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{3.229424in}}%
\pgfpathlineto{\pgfqpoint{2.436875in}{3.250802in}}%
\pgfpathlineto{\pgfqpoint{2.474999in}{3.272726in}}%
\pgfpathlineto{\pgfqpoint{2.513123in}{3.295210in}}%
\pgfpathlineto{\pgfqpoint{2.551247in}{3.318268in}}%
\pgfpathlineto{\pgfqpoint{2.589371in}{3.341916in}}%
\pgfpathlineto{\pgfqpoint{2.627495in}{3.366167in}}%
\pgfpathlineto{\pgfqpoint{2.660173in}{3.387447in}}%
\pgfpathlineto{\pgfqpoint{2.692851in}{3.409191in}}%
\pgfpathlineto{\pgfqpoint{2.725529in}{3.431411in}}%
\pgfpathlineto{\pgfqpoint{2.758206in}{3.454117in}}%
\pgfpathmoveto{\pgfqpoint{2.769099in}{2.712982in}}%
\pgfpathlineto{\pgfqpoint{2.823562in}{2.724739in}}%
\pgfpathlineto{\pgfqpoint{2.878025in}{2.736926in}}%
\pgfpathlineto{\pgfqpoint{2.932488in}{2.749561in}}%
\pgfpathlineto{\pgfqpoint{2.986951in}{2.762659in}}%
\pgfpathlineto{\pgfqpoint{3.041414in}{2.776238in}}%
\pgfpathlineto{\pgfqpoint{3.095877in}{2.790316in}}%
\pgfpathlineto{\pgfqpoint{3.144894in}{2.803426in}}%
\pgfpathlineto{\pgfqpoint{3.193910in}{2.816969in}}%
\pgfpathlineto{\pgfqpoint{3.242927in}{2.830958in}}%
\pgfpathlineto{\pgfqpoint{3.291944in}{2.845409in}}%
\pgfpathlineto{\pgfqpoint{3.340960in}{2.860336in}}%
\pgfpathlineto{\pgfqpoint{3.389977in}{2.875754in}}%
\pgfpathlineto{\pgfqpoint{3.438994in}{2.891682in}}%
\pgfpathlineto{\pgfqpoint{3.482564in}{2.906279in}}%
\pgfpathlineto{\pgfqpoint{3.526134in}{2.921304in}}%
\pgfpathlineto{\pgfqpoint{3.569705in}{2.936768in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{2.952684in}}%
\pgfpathlineto{\pgfqpoint{3.656846in}{2.969066in}}%
\pgfpathlineto{\pgfqpoint{3.700416in}{2.985927in}}%
\pgfpathlineto{\pgfqpoint{3.743986in}{3.003281in}}%
\pgfpathlineto{\pgfqpoint{3.787557in}{3.021143in}}%
\pgfpathlineto{\pgfqpoint{3.831127in}{3.039527in}}%
\pgfpathlineto{\pgfqpoint{3.869251in}{3.056054in}}%
\pgfpathmoveto{\pgfqpoint{3.880144in}{2.746196in}}%
\pgfpathlineto{\pgfqpoint{3.934607in}{2.759171in}}%
\pgfpathlineto{\pgfqpoint{3.989070in}{2.772622in}}%
\pgfpathlineto{\pgfqpoint{4.043533in}{2.786567in}}%
\pgfpathlineto{\pgfqpoint{4.092549in}{2.799554in}}%
\pgfpathlineto{\pgfqpoint{4.141566in}{2.812969in}}%
\pgfpathlineto{\pgfqpoint{4.190583in}{2.826826in}}%
\pgfpathlineto{\pgfqpoint{4.239599in}{2.841140in}}%
\pgfpathlineto{\pgfqpoint{4.288616in}{2.855926in}}%
\pgfpathlineto{\pgfqpoint{4.337633in}{2.871200in}}%
\pgfpathlineto{\pgfqpoint{4.386649in}{2.886977in}}%
\pgfpathlineto{\pgfqpoint{4.430220in}{2.901437in}}%
\pgfpathlineto{\pgfqpoint{4.473790in}{2.916320in}}%
\pgfpathlineto{\pgfqpoint{4.517360in}{2.931638in}}%
\pgfpathlineto{\pgfqpoint{4.560931in}{2.947404in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{2.963632in}}%
\pgfpathlineto{\pgfqpoint{4.648072in}{2.980334in}}%
\pgfpathlineto{\pgfqpoint{4.691642in}{2.997524in}}%
\pgfpathlineto{\pgfqpoint{4.735212in}{3.015218in}}%
\pgfpathlineto{\pgfqpoint{4.778783in}{3.033429in}}%
\pgfpathlineto{\pgfqpoint{4.822353in}{3.052172in}}%
\pgfpathlineto{\pgfqpoint{4.865924in}{3.071464in}}%
\pgfpathlineto{\pgfqpoint{4.904048in}{3.088806in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{3.106592in}}%
\pgfpathlineto{\pgfqpoint{4.980296in}{3.124832in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{3.143538in}}%
\pgfpathlineto{\pgfqpoint{5.056544in}{3.162722in}}%
\pgfpathlineto{\pgfqpoint{5.094668in}{3.182395in}}%
\pgfpathlineto{\pgfqpoint{5.132792in}{3.202572in}}%
\pgfpathlineto{\pgfqpoint{5.170916in}{3.223264in}}%
\pgfpathlineto{\pgfqpoint{5.176362in}{3.226263in}}%
\pgfpathmoveto{\pgfqpoint{5.187255in}{2.547465in}}%
\pgfpathlineto{\pgfqpoint{5.268950in}{2.556067in}}%
\pgfpathlineto{\pgfqpoint{5.345198in}{2.564526in}}%
\pgfpathlineto{\pgfqpoint{5.421446in}{2.573423in}}%
\pgfpathlineto{\pgfqpoint{5.448677in}{2.576710in}}%
\pgfpathmoveto{\pgfqpoint{5.459570in}{2.522967in}}%
\pgfpathlineto{\pgfqpoint{5.546711in}{2.530705in}}%
\pgfpathlineto{\pgfqpoint{5.633851in}{2.538902in}}%
\pgfpathlineto{\pgfqpoint{5.639298in}{2.539430in}}%
\pgfpathmoveto{\pgfqpoint{5.650190in}{2.497720in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{2.503160in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{2.503160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766938in}{3.460267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876130in}{3.059080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183464in}{3.230189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226543in}{3.296808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169248in}{3.643462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457371in}{2.577773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646183in}{2.540101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766938in}{3.460267in}}%
\pgfpathlineto{\pgfqpoint{2.766938in}{2.712525in}}%
\pgfpathmoveto{\pgfqpoint{3.876130in}{3.059080in}}%
\pgfpathlineto{\pgfqpoint{3.876130in}{2.745258in}}%
\pgfpathmoveto{\pgfqpoint{5.183464in}{3.230189in}}%
\pgfpathlineto{\pgfqpoint{5.183464in}{2.547077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.226543in}{3.296808in}}%
\pgfpathlineto{\pgfqpoint{1.226543in}{3.062970in}}%
\pgfpathmoveto{\pgfqpoint{2.169248in}{3.643462in}}%
\pgfpathlineto{\pgfqpoint{2.169248in}{3.111526in}}%
\pgfpathmoveto{\pgfqpoint{5.457371in}{2.577773in}}%
\pgfpathlineto{\pgfqpoint{5.457371in}{2.522777in}}%
\pgfpathmoveto{\pgfqpoint{5.646183in}{2.540101in}}%
\pgfpathlineto{\pgfqpoint{5.646183in}{2.497442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285588in}{2.440141in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{3.700763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285588in}{2.440141in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{2.440141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766938in}{2.712525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876130in}{2.745258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183464in}{2.547077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226543in}{3.062970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169248in}{3.111526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457371in}{2.522777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646183in}{2.497442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766938in}{3.460267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876130in}{3.059080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183464in}{3.230189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{2.440141in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226543in}{3.296808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169248in}{3.643462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457371in}{2.577773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646183in}{2.540101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285588in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{1.973240in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{1.973240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{0.712617in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766938in}{1.061946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876130in}{1.365711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183464in}{1.669475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766938in}{0.712617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766938in,y=0.615395in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876130in}{0.712617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876130in,y=0.615395in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183464in}{0.712617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183464in,y=0.615395in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285588in}{0.758182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.705420in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285588in}{1.365711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.312949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285588in}{1.973240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.920478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{0.712617in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285588in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{2.766938in}{0.758182in}}%
\pgfpathmoveto{\pgfqpoint{2.766938in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{2.766938in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{3.876130in}{1.061946in}}%
\pgfpathmoveto{\pgfqpoint{3.876130in}{1.365711in}}%
\pgfpathlineto{\pgfqpoint{3.876130in}{1.365711in}}%
\pgfpathlineto{\pgfqpoint{5.183464in}{1.365711in}}%
\pgfpathmoveto{\pgfqpoint{5.183464in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{5.183464in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{1.669475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285588in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{1.973240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285588in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{5.726438in}{0.712617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285588in}{0.712617in}}{\pgfqpoint{5.440851in}{1.260623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766938in}{0.758182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876130in}{1.061946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183464in}{1.365711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873010in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{1.206344in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339677in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692782in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159449in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle N_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.548039in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{2.881372in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014705in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \dots \times \mathrm{e}^{-X_i}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.956866in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.290199in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423533in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \dots \times \mathrm{e}^{-Y_j}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114465in}{1.987979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.011949in}{2.515037in}}{\pgfqpoint{1.279698in}{2.966963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175266in}{2.899687in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{2.966963in}}%
\pgfpathlineto{\pgfqpoint{1.270859in}{2.843051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894121in}{1.987909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.775984in}{2.555158in}}{\pgfqpoint{2.060083in}{3.046742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956386in}{2.978339in}}%
\pgfpathlineto{\pgfqpoint{2.060083in}{3.046742in}}%
\pgfpathlineto{\pgfqpoint{2.052587in}{2.922742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117426in}{1.453109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.091593in}{1.127463in}}{\pgfqpoint{1.276548in}{0.872452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256286in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{1.276548in}{0.872452in}}%
\pgfpathlineto{\pgfqpoint{1.166341in}{0.929779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897426in}{1.453109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871593in}{1.127463in}}{\pgfqpoint{2.056548in}{0.872452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036286in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{0.872452in}}%
\pgfpathlineto{\pgfqpoint{1.946341in}{0.929779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260634in}{2.020684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.010398in}{2.281651in}}{\pgfqpoint{2.875071in}{2.604332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866811in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{2.875071in}{2.604332in}}%
\pgfpathlineto{\pgfqpoint{2.969276in}{2.523353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895586in}{1.983763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116415in}{2.320764in}}{\pgfqpoint{3.901968in}{2.648023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916399in}{2.524638in}}%
\pgfpathlineto{\pgfqpoint{3.901968in}{2.648023in}}%
\pgfpathlineto{\pgfqpoint{4.009335in}{2.585537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130900in}{1.986317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414256in}{2.633727in}}{\pgfqpoint{5.101082in}{2.527070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999812in}{2.599018in}}%
\pgfpathlineto{\pgfqpoint{5.101082in}{2.527070in}}%
\pgfpathlineto{\pgfqpoint{4.982762in}{2.489223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957958in}{1.463855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.817991in}{1.352270in}}{\pgfqpoint{2.754479in}{1.197432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848045in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.754479in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{2.745246in}{1.321315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236576in}{1.458479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447174in}{1.184711in}}{\pgfqpoint{3.780635in}{1.198667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667298in}{1.249528in}}%
\pgfpathlineto{\pgfqpoint{3.780635in}{1.198667in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{1.138514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446818in}{1.593532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.774066in}{1.507364in}}{\pgfqpoint{5.100608in}{1.519174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987562in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{5.100608in}{1.519174in}}%
\pgfpathlineto{\pgfqpoint{4.991578in}{1.459639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=1.800763in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont External Arrivals}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=1.560763in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda_t\) drops, \(\displaystyle N_t\) flat}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700000in,y=1.800763in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Self Arrivals}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700000in,y=1.560763in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda_t\) drops, \(\displaystyle N_t\) jumps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490000in,y=3.680763in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490000in,y=1.920763in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle N_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680000in,y=2.680763in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680000in,y=0.880763in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> intensity-bounds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.185788in}{2.589405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.185788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.185788in}{2.589405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.589405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303261in}{0.916091in}}%
\pgfpathlineto{\pgfqpoint{4.953261in}{0.916091in}}%
\pgfpathlineto{\pgfqpoint{4.953261in}{2.426091in}}%
\pgfpathlineto{\pgfqpoint{0.303261in}{2.426091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303261in,y=0.818869in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233261in,y=0.818869in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163261in,y=0.818869in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093261in,y=0.818869in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023261in,y=0.818869in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953261in,y=0.818869in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.852778in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303261in}{1.293591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.230278in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303261in}{1.671091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.607778in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303261in}{2.048591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.985278in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303261in}{2.426091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.362777in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303261in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{0.347945in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{0.392630in}{1.321803in}}%
\pgfpathlineto{\pgfqpoint{0.437315in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{0.476414in}{1.350163in}}%
\pgfpathlineto{\pgfqpoint{0.515513in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{0.554612in}{1.378419in}}%
\pgfpathlineto{\pgfqpoint{0.593711in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.632810in}{1.408513in}}%
\pgfpathlineto{\pgfqpoint{0.671909in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{0.711008in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{0.750108in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{0.789207in}{1.474707in}}%
\pgfpathlineto{\pgfqpoint{0.828306in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{1.508396in}}%
\pgfpathlineto{\pgfqpoint{0.895333in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{0.928846in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{0.962360in}{1.558421in}}%
\pgfpathlineto{\pgfqpoint{0.995873in}{1.576018in}}%
\pgfpathlineto{\pgfqpoint{1.029387in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{1.062900in}{1.612672in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{1.615817in}}%
\pgfpathmoveto{\pgfqpoint{1.079657in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{1.118756in}{1.456326in}}%
\pgfpathlineto{\pgfqpoint{1.157855in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{1.196954in}{1.491492in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{1.263981in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{1.540089in}}%
\pgfpathlineto{\pgfqpoint{1.331008in}{1.557184in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{1.431549in}{1.611330in}}%
\pgfpathlineto{\pgfqpoint{1.465062in}{1.630376in}}%
\pgfpathlineto{\pgfqpoint{1.498576in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{1.532090in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{1.565603in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{1.599117in}{1.711925in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{1.666144in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{1.779140in}}%
\pgfpathlineto{\pgfqpoint{1.733171in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{1.766684in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{1.794612in}{1.847826in}}%
\pgfpathlineto{\pgfqpoint{1.822540in}{1.869049in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.882014in}}%
\pgfpathmoveto{\pgfqpoint{1.850468in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{1.923081in}{1.510060in}}%
\pgfpathlineto{\pgfqpoint{1.956594in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{1.990108in}{1.543050in}}%
\pgfpathlineto{\pgfqpoint{2.023621in}{1.560226in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{2.090648in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.124162in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{2.157675in}{1.633766in}}%
\pgfpathlineto{\pgfqpoint{2.191189in}{1.653427in}}%
\pgfpathlineto{\pgfqpoint{2.224702in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{2.258216in}{1.694380in}}%
\pgfpathlineto{\pgfqpoint{2.291729in}{1.715702in}}%
\pgfpathlineto{\pgfqpoint{2.325243in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{2.330828in}{1.741316in}}%
\pgfpathmoveto{\pgfqpoint{2.341999in}{1.165612in}}%
\pgfpathlineto{\pgfqpoint{2.392270in}{1.175935in}}%
\pgfpathlineto{\pgfqpoint{2.442540in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{1.197881in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.221681in}}%
\pgfpathlineto{\pgfqpoint{2.643621in}{1.234324in}}%
\pgfpathlineto{\pgfqpoint{2.688306in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{2.732990in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{2.777675in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{2.822360in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{2.867044in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{2.911729in}{1.311136in}}%
\pgfpathlineto{\pgfqpoint{2.956414in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{2.995513in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{3.034612in}{1.352291in}}%
\pgfpathlineto{\pgfqpoint{3.073711in}{1.366264in}}%
\pgfpathlineto{\pgfqpoint{3.112810in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{1.395567in}}%
\pgfpathlineto{\pgfqpoint{3.191008in}{1.410927in}}%
\pgfpathlineto{\pgfqpoint{3.230108in}{1.426778in}}%
\pgfpathlineto{\pgfqpoint{3.241279in}{1.431400in}}%
\pgfpathmoveto{\pgfqpoint{3.252450in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{3.302720in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{3.352990in}{1.214468in}}%
\pgfpathlineto{\pgfqpoint{3.403261in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{3.447945in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{3.492630in}{1.250034in}}%
\pgfpathlineto{\pgfqpoint{3.537315in}{1.262288in}}%
\pgfpathlineto{\pgfqpoint{3.581999in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{3.626684in}{1.288160in}}%
\pgfpathlineto{\pgfqpoint{3.671369in}{1.301812in}}%
\pgfpathlineto{\pgfqpoint{3.716053in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{3.760738in}{1.330638in}}%
\pgfpathlineto{\pgfqpoint{3.799837in}{1.343918in}}%
\pgfpathlineto{\pgfqpoint{3.838936in}{1.357623in}}%
\pgfpathlineto{\pgfqpoint{3.878035in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{3.917135in}{1.386364in}}%
\pgfpathlineto{\pgfqpoint{3.956234in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{3.995333in}{1.416976in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.433021in}}%
\pgfpathlineto{\pgfqpoint{4.073531in}{1.449580in}}%
\pgfpathlineto{\pgfqpoint{4.112630in}{1.466670in}}%
\pgfpathlineto{\pgfqpoint{4.151729in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{4.185243in}{1.499874in}}%
\pgfpathlineto{\pgfqpoint{4.218756in}{1.515867in}}%
\pgfpathlineto{\pgfqpoint{4.252270in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{4.285783in}{1.549180in}}%
\pgfpathlineto{\pgfqpoint{4.313711in}{1.563600in}}%
\pgfpathmoveto{\pgfqpoint{4.324882in}{1.036599in}}%
\pgfpathlineto{\pgfqpoint{4.397495in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{4.470108in}{1.051572in}}%
\pgfpathlineto{\pgfqpoint{4.537135in}{1.059096in}}%
\pgfpathmoveto{\pgfqpoint{4.548306in}{1.017537in}}%
\pgfpathlineto{\pgfqpoint{4.632090in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{4.693531in}{1.030141in}}%
\pgfpathmoveto{\pgfqpoint{4.704702in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{4.794072in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{4.883441in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{4.955261in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{4.955261in}{1.016210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.339109in}{1.746846in}}%
\pgfpathlineto{\pgfqpoint{2.339109in}{1.165031in}}%
\pgfpathmoveto{\pgfqpoint{3.249156in}{1.434684in}}%
\pgfpathlineto{\pgfqpoint{3.249156in}{1.190501in}}%
\pgfpathmoveto{\pgfqpoint{4.321772in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{4.321772in}{1.036297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.075277in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{1.075277in}{1.437711in}}%
\pgfpathmoveto{\pgfqpoint{1.848728in}{1.889389in}}%
\pgfpathlineto{\pgfqpoint{1.848728in}{1.475492in}}%
\pgfpathmoveto{\pgfqpoint{4.546502in}{1.060181in}}%
\pgfpathlineto{\pgfqpoint{4.546502in}{1.017389in}}%
\pgfpathmoveto{\pgfqpoint{4.701414in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{4.701414in}{0.997676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.303261in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{0.347945in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{0.392630in}{1.321803in}}%
\pgfpathlineto{\pgfqpoint{0.437315in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{0.476414in}{1.350163in}}%
\pgfpathlineto{\pgfqpoint{0.515513in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{0.554612in}{1.378419in}}%
\pgfpathlineto{\pgfqpoint{0.593711in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.632810in}{1.408513in}}%
\pgfpathlineto{\pgfqpoint{0.671909in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{0.711008in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{0.750108in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{0.789207in}{1.474707in}}%
\pgfpathlineto{\pgfqpoint{0.828306in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{1.508396in}}%
\pgfpathlineto{\pgfqpoint{0.895333in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{0.928846in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{0.962360in}{1.558421in}}%
\pgfpathlineto{\pgfqpoint{0.995873in}{1.576018in}}%
\pgfpathlineto{\pgfqpoint{1.029387in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{1.062900in}{1.612672in}}%
\pgfpathlineto{\pgfqpoint{1.074072in}{1.618976in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{1.118756in}{1.456326in}}%
\pgfpathlineto{\pgfqpoint{1.157855in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{1.196954in}{1.491492in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{1.263981in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{1.540089in}}%
\pgfpathlineto{\pgfqpoint{1.331008in}{1.557184in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{1.431549in}{1.611330in}}%
\pgfpathlineto{\pgfqpoint{1.465062in}{1.630376in}}%
\pgfpathlineto{\pgfqpoint{1.498576in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{1.532090in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{1.565603in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{1.599117in}{1.711925in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{1.666144in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{1.779140in}}%
\pgfpathlineto{\pgfqpoint{1.733171in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{1.766684in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{1.794612in}{1.847826in}}%
\pgfpathlineto{\pgfqpoint{1.822540in}{1.869049in}}%
\pgfpathlineto{\pgfqpoint{1.844882in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{1.923081in}{1.510060in}}%
\pgfpathlineto{\pgfqpoint{1.956594in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{1.990108in}{1.543050in}}%
\pgfpathlineto{\pgfqpoint{2.023621in}{1.560226in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{2.090648in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.124162in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{2.157675in}{1.633766in}}%
\pgfpathlineto{\pgfqpoint{2.191189in}{1.653427in}}%
\pgfpathlineto{\pgfqpoint{2.224702in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{2.258216in}{1.694380in}}%
\pgfpathlineto{\pgfqpoint{2.291729in}{1.715702in}}%
\pgfpathlineto{\pgfqpoint{2.325243in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{2.336414in}{1.745042in}}%
\pgfpathlineto{\pgfqpoint{2.341999in}{1.165612in}}%
\pgfpathlineto{\pgfqpoint{2.392270in}{1.175935in}}%
\pgfpathlineto{\pgfqpoint{2.442540in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{1.197881in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.221681in}}%
\pgfpathlineto{\pgfqpoint{2.643621in}{1.234324in}}%
\pgfpathlineto{\pgfqpoint{2.688306in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{2.732990in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{2.777675in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{2.822360in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{2.867044in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{2.911729in}{1.311136in}}%
\pgfpathlineto{\pgfqpoint{2.956414in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{2.995513in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{3.034612in}{1.352291in}}%
\pgfpathlineto{\pgfqpoint{3.073711in}{1.366264in}}%
\pgfpathlineto{\pgfqpoint{3.112810in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{1.395567in}}%
\pgfpathlineto{\pgfqpoint{3.191008in}{1.410927in}}%
\pgfpathlineto{\pgfqpoint{3.230108in}{1.426778in}}%
\pgfpathlineto{\pgfqpoint{3.246864in}{1.433726in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{3.302720in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{3.352990in}{1.214468in}}%
\pgfpathlineto{\pgfqpoint{3.403261in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{3.447945in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{3.492630in}{1.250034in}}%
\pgfpathlineto{\pgfqpoint{3.537315in}{1.262288in}}%
\pgfpathlineto{\pgfqpoint{3.581999in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{3.626684in}{1.288160in}}%
\pgfpathlineto{\pgfqpoint{3.671369in}{1.301812in}}%
\pgfpathlineto{\pgfqpoint{3.716053in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{3.760738in}{1.330638in}}%
\pgfpathlineto{\pgfqpoint{3.799837in}{1.343918in}}%
\pgfpathlineto{\pgfqpoint{3.838936in}{1.357623in}}%
\pgfpathlineto{\pgfqpoint{3.878035in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{3.917135in}{1.386364in}}%
\pgfpathlineto{\pgfqpoint{3.956234in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{3.995333in}{1.416976in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.433021in}}%
\pgfpathlineto{\pgfqpoint{4.073531in}{1.449580in}}%
\pgfpathlineto{\pgfqpoint{4.112630in}{1.466670in}}%
\pgfpathlineto{\pgfqpoint{4.151729in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{4.185243in}{1.499874in}}%
\pgfpathlineto{\pgfqpoint{4.218756in}{1.515867in}}%
\pgfpathlineto{\pgfqpoint{4.252270in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{4.285783in}{1.549180in}}%
\pgfpathlineto{\pgfqpoint{4.319297in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{4.352810in}{1.584342in}}%
\pgfpathlineto{\pgfqpoint{4.386324in}{1.602649in}}%
\pgfpathlineto{\pgfqpoint{4.419837in}{1.621458in}}%
\pgfpathlineto{\pgfqpoint{4.453351in}{1.640782in}}%
\pgfpathlineto{\pgfqpoint{4.486864in}{1.660635in}}%
\pgfpathlineto{\pgfqpoint{4.520378in}{1.681033in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{4.548306in}{1.466109in}}%
\pgfpathlineto{\pgfqpoint{4.587405in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{4.620918in}{1.499279in}}%
\pgfpathlineto{\pgfqpoint{4.654432in}{1.515256in}}%
\pgfpathlineto{\pgfqpoint{4.687945in}{1.531671in}}%
\pgfpathlineto{\pgfqpoint{4.699117in}{1.537241in}}%
\pgfpathlineto{\pgfqpoint{4.704702in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{4.743801in}{1.373810in}}%
\pgfpathlineto{\pgfqpoint{4.782900in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{4.821999in}{1.403604in}}%
\pgfpathlineto{\pgfqpoint{4.861099in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{4.900198in}{1.435339in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{4.955261in}{1.458916in}}%
\pgfpathlineto{\pgfqpoint{4.955261in}{1.458916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.303261in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{0.347945in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{0.392630in}{1.321803in}}%
\pgfpathlineto{\pgfqpoint{0.437315in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{0.476414in}{1.350163in}}%
\pgfpathlineto{\pgfqpoint{0.515513in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{0.554612in}{1.378419in}}%
\pgfpathlineto{\pgfqpoint{0.593711in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.632810in}{1.408513in}}%
\pgfpathlineto{\pgfqpoint{0.671909in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{0.711008in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{0.750108in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{0.789207in}{1.474707in}}%
\pgfpathlineto{\pgfqpoint{0.828306in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{1.508396in}}%
\pgfpathlineto{\pgfqpoint{0.895333in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{0.928846in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{0.962360in}{1.558421in}}%
\pgfpathlineto{\pgfqpoint{0.995873in}{1.576018in}}%
\pgfpathlineto{\pgfqpoint{1.029387in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{1.062900in}{1.612672in}}%
\pgfpathlineto{\pgfqpoint{1.074072in}{1.618976in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{1.118756in}{1.456326in}}%
\pgfpathlineto{\pgfqpoint{1.157855in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{1.196954in}{1.491492in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{1.263981in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{1.540089in}}%
\pgfpathlineto{\pgfqpoint{1.331008in}{1.557184in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{1.431549in}{1.611330in}}%
\pgfpathlineto{\pgfqpoint{1.465062in}{1.630376in}}%
\pgfpathlineto{\pgfqpoint{1.498576in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{1.532090in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{1.565603in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{1.599117in}{1.711925in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{1.666144in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{1.779140in}}%
\pgfpathlineto{\pgfqpoint{1.733171in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{1.766684in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{1.794612in}{1.847826in}}%
\pgfpathlineto{\pgfqpoint{1.822540in}{1.869049in}}%
\pgfpathlineto{\pgfqpoint{1.844882in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{1.923081in}{1.510060in}}%
\pgfpathlineto{\pgfqpoint{1.956594in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{1.990108in}{1.543050in}}%
\pgfpathlineto{\pgfqpoint{2.023621in}{1.560226in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{2.090648in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.124162in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{2.157675in}{1.633766in}}%
\pgfpathlineto{\pgfqpoint{2.191189in}{1.653427in}}%
\pgfpathlineto{\pgfqpoint{2.224702in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{2.258216in}{1.694380in}}%
\pgfpathlineto{\pgfqpoint{2.291729in}{1.715702in}}%
\pgfpathlineto{\pgfqpoint{2.325243in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{2.336414in}{1.745042in}}%
\pgfpathlineto{\pgfqpoint{2.341999in}{1.165612in}}%
\pgfpathlineto{\pgfqpoint{2.392270in}{1.175935in}}%
\pgfpathlineto{\pgfqpoint{2.442540in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{1.197881in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.221681in}}%
\pgfpathlineto{\pgfqpoint{2.643621in}{1.234324in}}%
\pgfpathlineto{\pgfqpoint{2.688306in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{2.732990in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{2.777675in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{2.822360in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{2.867044in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{2.911729in}{1.311136in}}%
\pgfpathlineto{\pgfqpoint{2.956414in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{2.995513in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{3.034612in}{1.352291in}}%
\pgfpathlineto{\pgfqpoint{3.073711in}{1.366264in}}%
\pgfpathlineto{\pgfqpoint{3.112810in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{3.151909in}{1.395567in}}%
\pgfpathlineto{\pgfqpoint{3.191008in}{1.410927in}}%
\pgfpathlineto{\pgfqpoint{3.230108in}{1.426778in}}%
\pgfpathlineto{\pgfqpoint{3.269207in}{1.443138in}}%
\pgfpathlineto{\pgfqpoint{3.308306in}{1.460021in}}%
\pgfpathlineto{\pgfqpoint{3.347405in}{1.477445in}}%
\pgfpathlineto{\pgfqpoint{3.386504in}{1.495427in}}%
\pgfpathlineto{\pgfqpoint{3.420017in}{1.511299in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{1.527605in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{3.520558in}{1.561569in}}%
\pgfpathlineto{\pgfqpoint{3.554072in}{1.579252in}}%
\pgfpathlineto{\pgfqpoint{3.587585in}{1.597420in}}%
\pgfpathlineto{\pgfqpoint{3.621099in}{1.616085in}}%
\pgfpathlineto{\pgfqpoint{3.654612in}{1.635262in}}%
\pgfpathlineto{\pgfqpoint{3.688126in}{1.654964in}}%
\pgfpathlineto{\pgfqpoint{3.721639in}{1.675206in}}%
\pgfpathlineto{\pgfqpoint{3.755153in}{1.696003in}}%
\pgfpathlineto{\pgfqpoint{3.788666in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.822180in}{1.739320in}}%
\pgfpathlineto{\pgfqpoint{3.855693in}{1.761873in}}%
\pgfpathlineto{\pgfqpoint{3.889207in}{1.785044in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{1.808849in}}%
\pgfpathlineto{\pgfqpoint{3.950648in}{1.829184in}}%
\pgfpathlineto{\pgfqpoint{3.978576in}{1.849983in}}%
\pgfpathlineto{\pgfqpoint{4.006504in}{1.871255in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.893012in}}%
\pgfpathlineto{\pgfqpoint{4.062360in}{1.915264in}}%
\pgfpathlineto{\pgfqpoint{4.090288in}{1.938023in}}%
\pgfpathlineto{\pgfqpoint{4.118216in}{1.961301in}}%
\pgfpathlineto{\pgfqpoint{4.146144in}{1.985109in}}%
\pgfpathlineto{\pgfqpoint{4.174072in}{2.009459in}}%
\pgfpathlineto{\pgfqpoint{4.201999in}{2.034364in}}%
\pgfpathlineto{\pgfqpoint{4.229927in}{2.059836in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{2.085888in}}%
\pgfpathlineto{\pgfqpoint{4.285783in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{4.313711in}{2.139787in}}%
\pgfpathlineto{\pgfqpoint{4.341639in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{4.369567in}{2.196168in}}%
\pgfpathlineto{\pgfqpoint{4.397495in}{2.225326in}}%
\pgfpathlineto{\pgfqpoint{4.425423in}{2.255148in}}%
\pgfpathlineto{\pgfqpoint{4.453351in}{2.285649in}}%
\pgfpathlineto{\pgfqpoint{4.481279in}{2.316845in}}%
\pgfpathlineto{\pgfqpoint{4.509207in}{2.348751in}}%
\pgfpathlineto{\pgfqpoint{4.537135in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{2.388000in}}%
\pgfpathlineto{\pgfqpoint{4.548306in}{1.955544in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{1.979221in}}%
\pgfpathlineto{\pgfqpoint{4.604162in}{2.003437in}}%
\pgfpathlineto{\pgfqpoint{4.632090in}{2.028204in}}%
\pgfpathlineto{\pgfqpoint{4.660017in}{2.053536in}}%
\pgfpathlineto{\pgfqpoint{4.687945in}{2.079445in}}%
\pgfpathlineto{\pgfqpoint{4.699117in}{2.089973in}}%
\pgfpathlineto{\pgfqpoint{4.704702in}{1.754261in}}%
\pgfpathlineto{\pgfqpoint{4.738216in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{4.771729in}{1.800815in}}%
\pgfpathlineto{\pgfqpoint{4.805243in}{1.825052in}}%
\pgfpathlineto{\pgfqpoint{4.833171in}{1.845756in}}%
\pgfpathlineto{\pgfqpoint{4.861099in}{1.866932in}}%
\pgfpathlineto{\pgfqpoint{4.889026in}{1.888591in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{1.910742in}}%
\pgfpathlineto{\pgfqpoint{4.944882in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{4.955261in}{1.941950in}}%
\pgfpathlineto{\pgfqpoint{4.955261in}{1.941950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.303261in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{0.347945in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{0.392630in}{1.321803in}}%
\pgfpathlineto{\pgfqpoint{0.437315in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{0.476414in}{1.350163in}}%
\pgfpathlineto{\pgfqpoint{0.515513in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{0.554612in}{1.378419in}}%
\pgfpathlineto{\pgfqpoint{0.593711in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{0.632810in}{1.408513in}}%
\pgfpathlineto{\pgfqpoint{0.671909in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{0.711008in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{0.750108in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{0.789207in}{1.474707in}}%
\pgfpathlineto{\pgfqpoint{0.828306in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{1.508396in}}%
\pgfpathlineto{\pgfqpoint{0.895333in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{0.928846in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{0.962360in}{1.558421in}}%
\pgfpathlineto{\pgfqpoint{0.995873in}{1.576018in}}%
\pgfpathlineto{\pgfqpoint{1.029387in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{1.062900in}{1.612672in}}%
\pgfpathlineto{\pgfqpoint{1.074072in}{1.618976in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{1.118756in}{1.456326in}}%
\pgfpathlineto{\pgfqpoint{1.157855in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{1.196954in}{1.491492in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{1.263981in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{1.540089in}}%
\pgfpathlineto{\pgfqpoint{1.331008in}{1.557184in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{1.431549in}{1.611330in}}%
\pgfpathlineto{\pgfqpoint{1.465062in}{1.630376in}}%
\pgfpathlineto{\pgfqpoint{1.498576in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{1.532090in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{1.565603in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{1.599117in}{1.711925in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{1.666144in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{1.779140in}}%
\pgfpathlineto{\pgfqpoint{1.733171in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{1.766684in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{1.794612in}{1.847826in}}%
\pgfpathlineto{\pgfqpoint{1.822540in}{1.869049in}}%
\pgfpathlineto{\pgfqpoint{1.844882in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{1.923081in}{1.510060in}}%
\pgfpathlineto{\pgfqpoint{1.956594in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{1.990108in}{1.543050in}}%
\pgfpathlineto{\pgfqpoint{2.023621in}{1.560226in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{2.090648in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.124162in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{2.157675in}{1.633766in}}%
\pgfpathlineto{\pgfqpoint{2.191189in}{1.653427in}}%
\pgfpathlineto{\pgfqpoint{2.224702in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{2.258216in}{1.694380in}}%
\pgfpathlineto{\pgfqpoint{2.291729in}{1.715702in}}%
\pgfpathlineto{\pgfqpoint{2.325243in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{2.358756in}{1.760113in}}%
\pgfpathlineto{\pgfqpoint{2.392270in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{2.425783in}{1.806992in}}%
\pgfpathlineto{\pgfqpoint{2.453711in}{1.827285in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.848040in}}%
\pgfpathlineto{\pgfqpoint{2.509567in}{1.869268in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{1.890979in}}%
\pgfpathlineto{\pgfqpoint{2.565423in}{1.913185in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.935897in}}%
\pgfpathlineto{\pgfqpoint{2.621279in}{1.959127in}}%
\pgfpathlineto{\pgfqpoint{2.649207in}{1.982885in}}%
\pgfpathlineto{\pgfqpoint{2.677135in}{2.007184in}}%
\pgfpathlineto{\pgfqpoint{2.705062in}{2.032037in}}%
\pgfpathlineto{\pgfqpoint{2.732990in}{2.057456in}}%
\pgfpathlineto{\pgfqpoint{2.760918in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{2.788846in}{2.110045in}}%
\pgfpathlineto{\pgfqpoint{2.816774in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{2.844702in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{2.193505in}}%
\pgfpathlineto{\pgfqpoint{2.900558in}{2.222602in}}%
\pgfpathlineto{\pgfqpoint{2.928486in}{2.252362in}}%
\pgfpathlineto{\pgfqpoint{2.956414in}{2.282800in}}%
\pgfpathlineto{\pgfqpoint{2.984342in}{2.313931in}}%
\pgfpathlineto{\pgfqpoint{3.012270in}{2.345771in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{2.378336in}}%
\pgfpathlineto{\pgfqpoint{3.068126in}{2.411643in}}%
\pgfpathlineto{\pgfqpoint{3.081686in}{2.428091in}}%
\pgfpathlineto{\pgfqpoint{3.081686in}{2.428091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023261in}{0.916091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303261in}{0.916091in}}%
\pgfpathlineto{\pgfqpoint{0.303261in}{2.426091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303261in}{0.916091in}}%
\pgfpathlineto{\pgfqpoint{4.953261in}{0.916091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339109in}{1.165031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249156in}{1.190501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321772in}{1.036297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075277in}{1.437711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848728in}{1.475492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546502in}{1.017389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701414in}{0.997676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339109in}{1.746846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249156in}{1.434684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321772in}{1.567823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303261in}{0.916091in}}{\pgfqpoint{4.650000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075277in}{1.619659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848728in}{1.889389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546502in}{1.060181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701414in}{1.030869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922434in}{0.540222in}}%
\pgfpathlineto{\pgfqpoint{1.255767in}{0.540222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389101in,y=0.481888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922434in}{0.278704in}}%
\pgfpathlineto{\pgfqpoint{1.255767in}{0.278704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389101in,y=0.220371in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{\lambda}_{t \mid 0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125695in}{0.525638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425695in,y=0.481888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Self}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.959028in}{0.278704in}}%
\pgfpathlineto{\pgfqpoint{2.292362in}{0.278704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425695in,y=0.220371in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{\lambda}_{t \mid 1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313140in}{0.525638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613140in,y=0.481888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont External}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.146474in}{0.278704in}}%
\pgfpathlineto{\pgfqpoint{3.479807in}{0.278704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613140in,y=0.220371in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{\lambda}_{t \mid 2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> inverse-moments.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/patri/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.454413in}{2.889540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.454413in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.454413in}{2.889540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.889540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203261in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{2.557601in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{2.557601in}{2.889540in}}%
\pgfpathlineto{\pgfqpoint{0.203261in}{2.889540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203261in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.310276in}{0.679979in}}{\pgfqpoint{2.450586in}{2.784323in}}{%
\pgfpathmoveto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{0.353956in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{0.397636in}{1.084225in}}%
\pgfpathlineto{\pgfqpoint{0.441316in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.417130in}}%
\pgfpathlineto{\pgfqpoint{0.528675in}{1.555019in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{1.684298in}}%
\pgfpathlineto{\pgfqpoint{0.616035in}{1.788287in}}%
\pgfpathlineto{\pgfqpoint{0.659714in}{1.881450in}}%
\pgfpathlineto{\pgfqpoint{0.703394in}{1.966533in}}%
\pgfpathlineto{\pgfqpoint{0.747074in}{2.050624in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{2.125772in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.185647in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{2.232537in}}%
\pgfpathlineto{\pgfqpoint{0.921793in}{2.279120in}}%
\pgfpathlineto{\pgfqpoint{0.965473in}{2.321908in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{2.372465in}}%
\pgfpathlineto{\pgfqpoint{1.052832in}{2.419116in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{2.447243in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{2.478031in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{2.509998in}}%
\pgfpathlineto{\pgfqpoint{1.227552in}{2.518061in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{2.545137in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{2.567940in}}%
\pgfpathlineto{\pgfqpoint{1.358591in}{2.580437in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{2.586284in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.596920in}}%
\pgfpathlineto{\pgfqpoint{1.489630in}{2.602676in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{2.623096in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{2.635951in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{2.655946in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{2.665675in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{2.680862in}}%
\pgfpathlineto{\pgfqpoint{1.795389in}{2.674380in}}%
\pgfpathlineto{\pgfqpoint{1.839069in}{2.687214in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{2.695589in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{2.692539in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{2.690132in}}%
\pgfpathlineto{\pgfqpoint{2.013788in}{2.693104in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.695297in}}%
\pgfpathlineto{\pgfqpoint{2.101147in}{2.689729in}}%
\pgfpathlineto{\pgfqpoint{2.144827in}{2.682353in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{2.680675in}}%
\pgfpathlineto{\pgfqpoint{2.232187in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{2.663733in}}%
\pgfpathlineto{\pgfqpoint{2.319546in}{2.683044in}}%
\pgfpathlineto{\pgfqpoint{2.363226in}{2.694038in}}%
\pgfpathlineto{\pgfqpoint{2.406906in}{2.704461in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.700003in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.778595in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.778595in}}%
\pgfpathlineto{\pgfqpoint{2.406906in}{2.784323in}}%
\pgfpathlineto{\pgfqpoint{2.363226in}{2.771331in}}%
\pgfpathlineto{\pgfqpoint{2.319546in}{2.763119in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{2.733498in}}%
\pgfpathlineto{\pgfqpoint{2.232187in}{2.744997in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{2.753536in}}%
\pgfpathlineto{\pgfqpoint{2.144827in}{2.755803in}}%
\pgfpathlineto{\pgfqpoint{2.101147in}{2.765828in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.775293in}}%
\pgfpathlineto{\pgfqpoint{2.013788in}{2.766513in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{2.764815in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{2.767495in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{2.771852in}}%
\pgfpathlineto{\pgfqpoint{1.839069in}{2.759750in}}%
\pgfpathlineto{\pgfqpoint{1.795389in}{2.748408in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{2.755441in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{2.737913in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{2.727533in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{2.716572in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{2.711804in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{2.700910in}}%
\pgfpathlineto{\pgfqpoint{1.489630in}{2.676554in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.670529in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{2.659434in}}%
\pgfpathlineto{\pgfqpoint{1.358591in}{2.655860in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{2.642215in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{2.621757in}}%
\pgfpathlineto{\pgfqpoint{1.227552in}{2.585244in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{2.578101in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{2.543373in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{2.510604in}}%
\pgfpathlineto{\pgfqpoint{1.052832in}{2.483597in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{2.434285in}}%
\pgfpathlineto{\pgfqpoint{0.965473in}{2.381353in}}%
\pgfpathlineto{\pgfqpoint{0.921793in}{2.337511in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{2.289494in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.242926in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{2.182022in}}%
\pgfpathlineto{\pgfqpoint{0.747074in}{2.104645in}}%
\pgfpathlineto{\pgfqpoint{0.703394in}{2.018775in}}%
\pgfpathlineto{\pgfqpoint{0.659714in}{1.930212in}}%
\pgfpathlineto{\pgfqpoint{0.616035in}{1.834506in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{1.727873in}}%
\pgfpathlineto{\pgfqpoint{0.528675in}{1.594708in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{0.441316in}{1.281842in}}%
\pgfpathlineto{\pgfqpoint{0.397636in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{0.353956in}{0.904466in}}%
\pgfpathlineto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203261in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.310276in}{0.679979in}}{\pgfqpoint{2.450586in}{2.733338in}}{%
\pgfpathmoveto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{0.353956in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{0.397636in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{0.441316in}{1.267270in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.421809in}}%
\pgfpathlineto{\pgfqpoint{0.528675in}{1.562323in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{0.616035in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{0.659714in}{1.900124in}}%
\pgfpathlineto{\pgfqpoint{0.703394in}{1.990091in}}%
\pgfpathlineto{\pgfqpoint{0.747074in}{2.067670in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{2.138656in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.200464in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{2.258481in}}%
\pgfpathlineto{\pgfqpoint{0.921793in}{2.308781in}}%
\pgfpathlineto{\pgfqpoint{0.965473in}{2.350169in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{2.393373in}}%
\pgfpathlineto{\pgfqpoint{1.052832in}{2.427843in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{2.460591in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{2.487518in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{2.514042in}}%
\pgfpathlineto{\pgfqpoint{1.227552in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{2.557794in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{2.574464in}}%
\pgfpathlineto{\pgfqpoint{1.358591in}{2.590751in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{2.601146in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.614850in}}%
\pgfpathlineto{\pgfqpoint{1.489630in}{2.626166in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{2.636695in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{2.647932in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{2.656188in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{2.663582in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{2.670596in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{2.675924in}}%
\pgfpathlineto{\pgfqpoint{1.795389in}{2.681184in}}%
\pgfpathlineto{\pgfqpoint{1.839069in}{2.681822in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{2.687581in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{2.690753in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{2.696876in}}%
\pgfpathlineto{\pgfqpoint{2.013788in}{2.703027in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.704652in}}%
\pgfpathlineto{\pgfqpoint{2.101147in}{2.707429in}}%
\pgfpathlineto{\pgfqpoint{2.144827in}{2.709446in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{2.710041in}}%
\pgfpathlineto{\pgfqpoint{2.232187in}{2.709744in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{2.710333in}}%
\pgfpathlineto{\pgfqpoint{2.319546in}{2.708259in}}%
\pgfpathlineto{\pgfqpoint{2.363226in}{2.712236in}}%
\pgfpathlineto{\pgfqpoint{2.406906in}{2.713766in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.713587in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.732926in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.732926in}}%
\pgfpathlineto{\pgfqpoint{2.406906in}{2.733338in}}%
\pgfpathlineto{\pgfqpoint{2.363226in}{2.731883in}}%
\pgfpathlineto{\pgfqpoint{2.319546in}{2.727407in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{2.729860in}}%
\pgfpathlineto{\pgfqpoint{2.232187in}{2.729595in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{2.144827in}{2.729468in}}%
\pgfpathlineto{\pgfqpoint{2.101147in}{2.727247in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.724437in}}%
\pgfpathlineto{\pgfqpoint{2.013788in}{2.722026in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{2.715704in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{2.709672in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{2.706322in}}%
\pgfpathlineto{\pgfqpoint{1.839069in}{2.700633in}}%
\pgfpathlineto{\pgfqpoint{1.795389in}{2.699986in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{2.694810in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{2.689454in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{2.682291in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{2.675239in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{2.667077in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{2.655252in}}%
\pgfpathlineto{\pgfqpoint{1.489630in}{2.644639in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{2.619595in}}%
\pgfpathlineto{\pgfqpoint{1.358591in}{2.609424in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{2.592641in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{2.576140in}}%
\pgfpathlineto{\pgfqpoint{1.227552in}{2.556001in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{2.531879in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{2.505431in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{2.478960in}}%
\pgfpathlineto{\pgfqpoint{1.052832in}{2.445023in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{2.410568in}}%
\pgfpathlineto{\pgfqpoint{0.965473in}{2.366526in}}%
\pgfpathlineto{\pgfqpoint{0.921793in}{2.324631in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{2.273779in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.215159in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{2.152986in}}%
\pgfpathlineto{\pgfqpoint{0.747074in}{2.081446in}}%
\pgfpathlineto{\pgfqpoint{0.703394in}{2.003270in}}%
\pgfpathlineto{\pgfqpoint{0.659714in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{0.616035in}{1.812085in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{1.698115in}}%
\pgfpathlineto{\pgfqpoint{0.528675in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.430333in}}%
\pgfpathlineto{\pgfqpoint{0.441316in}{1.274554in}}%
\pgfpathlineto{\pgfqpoint{0.397636in}{1.098460in}}%
\pgfpathlineto{\pgfqpoint{0.353956in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310276in}{0.574762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310276in,y=0.477540in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166400in}{0.574762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166400in,y=0.477540in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022524in}{0.574762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022524in,y=0.477540in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.203261in}{0.679979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.616665in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.203261in}{1.266559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.203245in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.203261in}{1.853138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.789825in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.203261in}{2.439718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=2.376404in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203261in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{0.353956in}{0.896976in}}%
\pgfpathlineto{\pgfqpoint{0.397636in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{0.441316in}{1.268150in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.434034in}}%
\pgfpathlineto{\pgfqpoint{0.528675in}{1.574863in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{1.706086in}}%
\pgfpathlineto{\pgfqpoint{0.616035in}{1.811397in}}%
\pgfpathlineto{\pgfqpoint{0.659714in}{1.905831in}}%
\pgfpathlineto{\pgfqpoint{0.703394in}{1.992654in}}%
\pgfpathlineto{\pgfqpoint{0.747074in}{2.077634in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{2.153897in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.214286in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{2.261015in}}%
\pgfpathlineto{\pgfqpoint{0.921793in}{2.308316in}}%
\pgfpathlineto{\pgfqpoint{0.965473in}{2.351630in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{2.403375in}}%
\pgfpathlineto{\pgfqpoint{1.052832in}{2.451356in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{2.478924in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{2.510702in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{2.544050in}}%
\pgfpathlineto{\pgfqpoint{1.227552in}{2.551653in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{2.583447in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{2.605078in}}%
\pgfpathlineto{\pgfqpoint{1.358591in}{2.618149in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{2.622859in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.633724in}}%
\pgfpathlineto{\pgfqpoint{1.489630in}{2.639615in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{2.662003in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{2.673877in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{2.679847in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{2.691739in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{2.701794in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{2.718152in}}%
\pgfpathlineto{\pgfqpoint{1.795389in}{2.711394in}}%
\pgfpathlineto{\pgfqpoint{1.839069in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{2.733721in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{2.730017in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{2.727474in}}%
\pgfpathlineto{\pgfqpoint{2.013788in}{2.729809in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.735295in}}%
\pgfpathlineto{\pgfqpoint{2.101147in}{2.727779in}}%
\pgfpathlineto{\pgfqpoint{2.144827in}{2.719078in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{2.717106in}}%
\pgfpathlineto{\pgfqpoint{2.232187in}{2.709276in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{2.698615in}}%
\pgfpathlineto{\pgfqpoint{2.319546in}{2.723082in}}%
\pgfpathlineto{\pgfqpoint{2.363226in}{2.732684in}}%
\pgfpathlineto{\pgfqpoint{2.406906in}{2.744392in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.739299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203261in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{0.353956in}{0.899020in}}%
\pgfpathlineto{\pgfqpoint{0.397636in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{0.441316in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.426071in}}%
\pgfpathlineto{\pgfqpoint{0.528675in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{1.692642in}}%
\pgfpathlineto{\pgfqpoint{0.616035in}{1.806111in}}%
\pgfpathlineto{\pgfqpoint{0.659714in}{1.906392in}}%
\pgfpathlineto{\pgfqpoint{0.703394in}{1.996680in}}%
\pgfpathlineto{\pgfqpoint{0.747074in}{2.074558in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{2.145821in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.207812in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{2.266130in}}%
\pgfpathlineto{\pgfqpoint{0.921793in}{2.316706in}}%
\pgfpathlineto{\pgfqpoint{0.965473in}{2.358348in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{2.401971in}}%
\pgfpathlineto{\pgfqpoint{1.052832in}{2.436433in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{2.469775in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{2.522960in}}%
\pgfpathlineto{\pgfqpoint{1.227552in}{2.547014in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{2.566967in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{2.583553in}}%
\pgfpathlineto{\pgfqpoint{1.358591in}{2.600087in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{2.610371in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.624179in}}%
\pgfpathlineto{\pgfqpoint{1.489630in}{2.635402in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{2.645974in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{2.657504in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{2.665713in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{2.672937in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{2.680025in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{2.685367in}}%
\pgfpathlineto{\pgfqpoint{1.795389in}{2.690585in}}%
\pgfpathlineto{\pgfqpoint{1.839069in}{2.691228in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{2.696951in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{2.700213in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{2.706290in}}%
\pgfpathlineto{\pgfqpoint{2.013788in}{2.712527in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.714544in}}%
\pgfpathlineto{\pgfqpoint{2.101147in}{2.717338in}}%
\pgfpathlineto{\pgfqpoint{2.144827in}{2.719457in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{2.719971in}}%
\pgfpathlineto{\pgfqpoint{2.232187in}{2.719670in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{2.720097in}}%
\pgfpathlineto{\pgfqpoint{2.319546in}{2.717833in}}%
\pgfpathlineto{\pgfqpoint{2.363226in}{2.722059in}}%
\pgfpathlineto{\pgfqpoint{2.406906in}{2.723552in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.723256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203261in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310276in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{0.353956in}{0.900038in}}%
\pgfpathlineto{\pgfqpoint{0.397636in}{1.096510in}}%
\pgfpathlineto{\pgfqpoint{0.441316in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.428532in}}%
\pgfpathlineto{\pgfqpoint{0.528675in}{1.568355in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{1.693192in}}%
\pgfpathlineto{\pgfqpoint{0.616035in}{1.804647in}}%
\pgfpathlineto{\pgfqpoint{0.659714in}{1.904156in}}%
\pgfpathlineto{\pgfqpoint{0.703394in}{1.992998in}}%
\pgfpathlineto{\pgfqpoint{0.747074in}{2.072318in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{2.143136in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.206363in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{2.262812in}}%
\pgfpathlineto{\pgfqpoint{0.921793in}{2.313211in}}%
\pgfpathlineto{\pgfqpoint{0.965473in}{2.358208in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{2.398382in}}%
\pgfpathlineto{\pgfqpoint{1.052832in}{2.434250in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{2.466273in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{2.494864in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{2.520390in}}%
\pgfpathlineto{\pgfqpoint{1.227552in}{2.543180in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{2.563527in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{2.581693in}}%
\pgfpathlineto{\pgfqpoint{1.358591in}{2.597912in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{2.612393in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.489630in}{2.636864in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{2.647169in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{2.656370in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{2.664585in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{2.671919in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{2.678467in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{2.684313in}}%
\pgfpathlineto{\pgfqpoint{1.795389in}{2.689532in}}%
\pgfpathlineto{\pgfqpoint{1.839069in}{2.694192in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{2.698353in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{2.702068in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{2.705384in}}%
\pgfpathlineto{\pgfqpoint{2.013788in}{2.708345in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.710988in}}%
\pgfpathlineto{\pgfqpoint{2.101147in}{2.713349in}}%
\pgfpathlineto{\pgfqpoint{2.144827in}{2.715456in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{2.717337in}}%
\pgfpathlineto{\pgfqpoint{2.232187in}{2.719017in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{2.720517in}}%
\pgfpathlineto{\pgfqpoint{2.319546in}{2.721855in}}%
\pgfpathlineto{\pgfqpoint{2.363226in}{2.723051in}}%
\pgfpathlineto{\pgfqpoint{2.406906in}{2.724118in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{2.725071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203261in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{0.203261in}{2.889540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203261in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{2.557601in}{0.574762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{5.454413in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{5.454413in}{2.889540in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.889540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100073in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.207089in}{0.679979in}}{\pgfqpoint{5.347398in}{2.784323in}}{%
\pgfpathmoveto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{3.250768in}{0.739084in}}%
\pgfpathlineto{\pgfqpoint{3.294448in}{0.809178in}}%
\pgfpathlineto{\pgfqpoint{3.338128in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{3.381808in}{0.974239in}}%
\pgfpathlineto{\pgfqpoint{3.425488in}{1.050370in}}%
\pgfpathlineto{\pgfqpoint{3.469167in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{3.512847in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{3.556527in}{1.266327in}}%
\pgfpathlineto{\pgfqpoint{3.600207in}{1.351787in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{3.687566in}{1.489435in}}%
\pgfpathlineto{\pgfqpoint{3.731246in}{1.538662in}}%
\pgfpathlineto{\pgfqpoint{3.774926in}{1.564576in}}%
\pgfpathlineto{\pgfqpoint{3.818606in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{3.862285in}{1.648722in}}%
\pgfpathlineto{\pgfqpoint{3.905965in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{1.772071in}}%
\pgfpathlineto{\pgfqpoint{3.993325in}{1.777065in}}%
\pgfpathlineto{\pgfqpoint{4.037005in}{1.807720in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{1.857836in}}%
\pgfpathlineto{\pgfqpoint{4.124364in}{1.859715in}}%
\pgfpathlineto{\pgfqpoint{4.168044in}{1.806029in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{1.868300in}}%
\pgfpathlineto{\pgfqpoint{4.255403in}{1.880209in}}%
\pgfpathlineto{\pgfqpoint{4.299083in}{1.930915in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{1.947220in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{1.975791in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{2.056586in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{2.050437in}}%
\pgfpathlineto{\pgfqpoint{4.517482in}{2.038528in}}%
\pgfpathlineto{\pgfqpoint{4.561162in}{2.035962in}}%
\pgfpathlineto{\pgfqpoint{4.604842in}{2.061196in}}%
\pgfpathlineto{\pgfqpoint{4.648521in}{2.098118in}}%
\pgfpathlineto{\pgfqpoint{4.692201in}{2.073180in}}%
\pgfpathlineto{\pgfqpoint{4.735881in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{4.779561in}{2.082829in}}%
\pgfpathlineto{\pgfqpoint{4.823241in}{2.081626in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.069273in}}%
\pgfpathlineto{\pgfqpoint{4.910600in}{2.067672in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{1.977337in}}%
\pgfpathlineto{\pgfqpoint{4.997960in}{2.016660in}}%
\pgfpathlineto{\pgfqpoint{5.041640in}{2.008151in}}%
\pgfpathlineto{\pgfqpoint{5.085319in}{2.032978in}}%
\pgfpathlineto{\pgfqpoint{5.128999in}{2.016402in}}%
\pgfpathlineto{\pgfqpoint{5.172679in}{2.000120in}}%
\pgfpathlineto{\pgfqpoint{5.216359in}{2.035579in}}%
\pgfpathlineto{\pgfqpoint{5.260038in}{2.069161in}}%
\pgfpathlineto{\pgfqpoint{5.303718in}{2.114352in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.095501in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.598121in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.598121in}}%
\pgfpathlineto{\pgfqpoint{5.303718in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{5.260038in}{2.551736in}}%
\pgfpathlineto{\pgfqpoint{5.216359in}{2.717315in}}%
\pgfpathlineto{\pgfqpoint{5.172679in}{2.225709in}}%
\pgfpathlineto{\pgfqpoint{5.128999in}{2.297439in}}%
\pgfpathlineto{\pgfqpoint{5.085319in}{2.355477in}}%
\pgfpathlineto{\pgfqpoint{5.041640in}{2.410376in}}%
\pgfpathlineto{\pgfqpoint{4.997960in}{2.539618in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{2.784323in}}%
\pgfpathlineto{\pgfqpoint{4.910600in}{2.360140in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.417335in}}%
\pgfpathlineto{\pgfqpoint{4.823241in}{2.420915in}}%
\pgfpathlineto{\pgfqpoint{4.779561in}{2.487787in}}%
\pgfpathlineto{\pgfqpoint{4.735881in}{2.320660in}}%
\pgfpathlineto{\pgfqpoint{4.692201in}{2.365007in}}%
\pgfpathlineto{\pgfqpoint{4.648521in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{4.604842in}{2.281959in}}%
\pgfpathlineto{\pgfqpoint{4.561162in}{2.266359in}}%
\pgfpathlineto{\pgfqpoint{4.517482in}{2.339181in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{2.437572in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{2.517114in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{2.381176in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.390893in}}%
\pgfpathlineto{\pgfqpoint{4.299083in}{2.374357in}}%
\pgfpathlineto{\pgfqpoint{4.255403in}{2.529945in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{2.472956in}}%
\pgfpathlineto{\pgfqpoint{4.168044in}{2.628512in}}%
\pgfpathlineto{\pgfqpoint{4.124364in}{2.102830in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{2.137654in}}%
\pgfpathlineto{\pgfqpoint{4.037005in}{2.035789in}}%
\pgfpathlineto{\pgfqpoint{3.993325in}{1.953182in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{1.978585in}}%
\pgfpathlineto{\pgfqpoint{3.905965in}{1.886869in}}%
\pgfpathlineto{\pgfqpoint{3.862285in}{1.807444in}}%
\pgfpathlineto{\pgfqpoint{3.818606in}{1.772650in}}%
\pgfpathlineto{\pgfqpoint{3.774926in}{1.717550in}}%
\pgfpathlineto{\pgfqpoint{3.731246in}{1.715418in}}%
\pgfpathlineto{\pgfqpoint{3.687566in}{1.676328in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.597544in}}%
\pgfpathlineto{\pgfqpoint{3.600207in}{1.545367in}}%
\pgfpathlineto{\pgfqpoint{3.556527in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{3.512847in}{1.370030in}}%
\pgfpathlineto{\pgfqpoint{3.469167in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{3.425488in}{1.190293in}}%
\pgfpathlineto{\pgfqpoint{3.381808in}{1.046796in}}%
\pgfpathlineto{\pgfqpoint{3.338128in}{0.928215in}}%
\pgfpathlineto{\pgfqpoint{3.294448in}{0.833705in}}%
\pgfpathlineto{\pgfqpoint{3.250768in}{0.753927in}}%
\pgfpathlineto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100073in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.207089in}{0.679979in}}{\pgfqpoint{5.347398in}{2.440861in}}{%
\pgfpathmoveto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{3.250768in}{0.746380in}}%
\pgfpathlineto{\pgfqpoint{3.294448in}{0.823392in}}%
\pgfpathlineto{\pgfqpoint{3.338128in}{0.903521in}}%
\pgfpathlineto{\pgfqpoint{3.381808in}{0.988788in}}%
\pgfpathlineto{\pgfqpoint{3.425488in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{3.469167in}{1.164447in}}%
\pgfpathlineto{\pgfqpoint{3.512847in}{1.248107in}}%
\pgfpathlineto{\pgfqpoint{3.556527in}{1.323258in}}%
\pgfpathlineto{\pgfqpoint{3.600207in}{1.399845in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.466054in}}%
\pgfpathlineto{\pgfqpoint{3.687566in}{1.522159in}}%
\pgfpathlineto{\pgfqpoint{3.731246in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{3.774926in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{3.818606in}{1.707213in}}%
\pgfpathlineto{\pgfqpoint{3.862285in}{1.761399in}}%
\pgfpathlineto{\pgfqpoint{3.905965in}{1.816809in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{1.853814in}}%
\pgfpathlineto{\pgfqpoint{3.993325in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{4.037005in}{1.899444in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{1.922739in}}%
\pgfpathlineto{\pgfqpoint{4.124364in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{4.168044in}{2.003657in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{2.012691in}}%
\pgfpathlineto{\pgfqpoint{4.255403in}{2.011385in}}%
\pgfpathlineto{\pgfqpoint{4.299083in}{2.016990in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.043269in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{2.055400in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{2.074850in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{4.517482in}{2.086590in}}%
\pgfpathlineto{\pgfqpoint{4.561162in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{4.604842in}{2.111680in}}%
\pgfpathlineto{\pgfqpoint{4.648521in}{2.122471in}}%
\pgfpathlineto{\pgfqpoint{4.692201in}{2.119794in}}%
\pgfpathlineto{\pgfqpoint{4.735881in}{2.122548in}}%
\pgfpathlineto{\pgfqpoint{4.779561in}{2.124061in}}%
\pgfpathlineto{\pgfqpoint{4.823241in}{2.135657in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.142739in}}%
\pgfpathlineto{\pgfqpoint{4.910600in}{2.154666in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{2.143953in}}%
\pgfpathlineto{\pgfqpoint{4.997960in}{2.153841in}}%
\pgfpathlineto{\pgfqpoint{5.041640in}{2.178722in}}%
\pgfpathlineto{\pgfqpoint{5.085319in}{2.183370in}}%
\pgfpathlineto{\pgfqpoint{5.128999in}{2.180440in}}%
\pgfpathlineto{\pgfqpoint{5.172679in}{2.184273in}}%
\pgfpathlineto{\pgfqpoint{5.216359in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{5.260038in}{2.205321in}}%
\pgfpathlineto{\pgfqpoint{5.303718in}{2.206093in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.190428in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.302298in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.302298in}}%
\pgfpathlineto{\pgfqpoint{5.303718in}{2.331092in}}%
\pgfpathlineto{\pgfqpoint{5.260038in}{2.344722in}}%
\pgfpathlineto{\pgfqpoint{5.216359in}{2.283943in}}%
\pgfpathlineto{\pgfqpoint{5.172679in}{2.340892in}}%
\pgfpathlineto{\pgfqpoint{5.128999in}{2.406208in}}%
\pgfpathlineto{\pgfqpoint{5.085319in}{2.405356in}}%
\pgfpathlineto{\pgfqpoint{5.041640in}{2.440861in}}%
\pgfpathlineto{\pgfqpoint{4.997960in}{2.424108in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{2.424503in}}%
\pgfpathlineto{\pgfqpoint{4.910600in}{2.263450in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.237272in}}%
\pgfpathlineto{\pgfqpoint{4.823241in}{2.254739in}}%
\pgfpathlineto{\pgfqpoint{4.779561in}{2.230417in}}%
\pgfpathlineto{\pgfqpoint{4.735881in}{2.238717in}}%
\pgfpathlineto{\pgfqpoint{4.692201in}{2.239005in}}%
\pgfpathlineto{\pgfqpoint{4.648521in}{2.246386in}}%
\pgfpathlineto{\pgfqpoint{4.604842in}{2.246598in}}%
\pgfpathlineto{\pgfqpoint{4.561162in}{2.229844in}}%
\pgfpathlineto{\pgfqpoint{4.517482in}{2.292434in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{2.295100in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{2.193731in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{2.187170in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.221391in}}%
\pgfpathlineto{\pgfqpoint{4.299083in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{4.255403in}{2.231867in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{2.124950in}}%
\pgfpathlineto{\pgfqpoint{4.168044in}{2.147696in}}%
\pgfpathlineto{\pgfqpoint{4.124364in}{2.100711in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{2.095812in}}%
\pgfpathlineto{\pgfqpoint{4.037005in}{2.106906in}}%
\pgfpathlineto{\pgfqpoint{3.993325in}{2.184081in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{1.970343in}}%
\pgfpathlineto{\pgfqpoint{3.905965in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{3.862285in}{1.856532in}}%
\pgfpathlineto{\pgfqpoint{3.818606in}{1.793859in}}%
\pgfpathlineto{\pgfqpoint{3.774926in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{3.731246in}{1.653247in}}%
\pgfpathlineto{\pgfqpoint{3.687566in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.532662in}}%
\pgfpathlineto{\pgfqpoint{3.600207in}{1.460067in}}%
\pgfpathlineto{\pgfqpoint{3.556527in}{1.389181in}}%
\pgfpathlineto{\pgfqpoint{3.512847in}{1.323850in}}%
\pgfpathlineto{\pgfqpoint{3.469167in}{1.220606in}}%
\pgfpathlineto{\pgfqpoint{3.425488in}{1.116968in}}%
\pgfpathlineto{\pgfqpoint{3.381808in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{3.338128in}{0.922838in}}%
\pgfpathlineto{\pgfqpoint{3.294448in}{0.839951in}}%
\pgfpathlineto{\pgfqpoint{3.250768in}{0.754372in}}%
\pgfpathlineto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207089in}{0.574762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207089in,y=0.477540in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063212in}{0.574762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063212in,y=0.477540in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919336in}{0.574762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.919336in,y=0.477540in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100073in}{0.645649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896812in, y=0.582335in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100073in}{1.332256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790774in, y=1.268942in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100073in}{2.018863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790774in, y=1.955549in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100073in}{2.705470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790774in, y=2.642156in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100073in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{3.250768in}{0.746506in}}%
\pgfpathlineto{\pgfqpoint{3.294448in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{3.338128in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{3.381808in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{3.425488in}{1.120331in}}%
\pgfpathlineto{\pgfqpoint{3.469167in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{3.512847in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{3.556527in}{1.359384in}}%
\pgfpathlineto{\pgfqpoint{3.600207in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{3.687566in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{3.731246in}{1.627040in}}%
\pgfpathlineto{\pgfqpoint{3.774926in}{1.641063in}}%
\pgfpathlineto{\pgfqpoint{3.818606in}{1.688579in}}%
\pgfpathlineto{\pgfqpoint{3.862285in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{3.905965in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{1.875328in}}%
\pgfpathlineto{\pgfqpoint{3.993325in}{1.865123in}}%
\pgfpathlineto{\pgfqpoint{4.037005in}{1.921755in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{1.997745in}}%
\pgfpathlineto{\pgfqpoint{4.124364in}{1.981272in}}%
\pgfpathlineto{\pgfqpoint{4.168044in}{2.217271in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{2.170628in}}%
\pgfpathlineto{\pgfqpoint{4.255403in}{2.205077in}}%
\pgfpathlineto{\pgfqpoint{4.299083in}{2.152636in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.169056in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{2.178484in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{2.286850in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{2.244005in}}%
\pgfpathlineto{\pgfqpoint{4.517482in}{2.188855in}}%
\pgfpathlineto{\pgfqpoint{4.561162in}{2.151161in}}%
\pgfpathlineto{\pgfqpoint{4.604842in}{2.171577in}}%
\pgfpathlineto{\pgfqpoint{4.648521in}{2.235898in}}%
\pgfpathlineto{\pgfqpoint{4.692201in}{2.219093in}}%
\pgfpathlineto{\pgfqpoint{4.735881in}{2.189918in}}%
\pgfpathlineto{\pgfqpoint{4.779561in}{2.285308in}}%
\pgfpathlineto{\pgfqpoint{4.823241in}{2.251270in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.243304in}}%
\pgfpathlineto{\pgfqpoint{4.910600in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{2.380830in}}%
\pgfpathlineto{\pgfqpoint{4.997960in}{2.278139in}}%
\pgfpathlineto{\pgfqpoint{5.041640in}{2.209263in}}%
\pgfpathlineto{\pgfqpoint{5.085319in}{2.194228in}}%
\pgfpathlineto{\pgfqpoint{5.128999in}{2.156920in}}%
\pgfpathlineto{\pgfqpoint{5.172679in}{2.112914in}}%
\pgfpathlineto{\pgfqpoint{5.216359in}{2.376447in}}%
\pgfpathlineto{\pgfqpoint{5.260038in}{2.310449in}}%
\pgfpathlineto{\pgfqpoint{5.303718in}{2.382165in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.346811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100073in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{3.250768in}{0.750376in}}%
\pgfpathlineto{\pgfqpoint{3.294448in}{0.831672in}}%
\pgfpathlineto{\pgfqpoint{3.338128in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{3.381808in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{3.425488in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{3.469167in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{3.512847in}{1.285978in}}%
\pgfpathlineto{\pgfqpoint{3.556527in}{1.356219in}}%
\pgfpathlineto{\pgfqpoint{3.600207in}{1.429956in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.499358in}}%
\pgfpathlineto{\pgfqpoint{3.687566in}{1.565947in}}%
\pgfpathlineto{\pgfqpoint{3.731246in}{1.617561in}}%
\pgfpathlineto{\pgfqpoint{3.774926in}{1.686533in}}%
\pgfpathlineto{\pgfqpoint{3.818606in}{1.750536in}}%
\pgfpathlineto{\pgfqpoint{3.862285in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{3.905965in}{1.897282in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{1.912079in}}%
\pgfpathlineto{\pgfqpoint{3.993325in}{2.030746in}}%
\pgfpathlineto{\pgfqpoint{4.037005in}{2.003175in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{2.009276in}}%
\pgfpathlineto{\pgfqpoint{4.124364in}{2.032856in}}%
\pgfpathlineto{\pgfqpoint{4.168044in}{2.075676in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{4.255403in}{2.121626in}}%
\pgfpathlineto{\pgfqpoint{4.299083in}{2.106532in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.132330in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{2.134291in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{2.194121in}}%
\pgfpathlineto{\pgfqpoint{4.517482in}{2.189512in}}%
\pgfpathlineto{\pgfqpoint{4.561162in}{2.161896in}}%
\pgfpathlineto{\pgfqpoint{4.604842in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{4.648521in}{2.184428in}}%
\pgfpathlineto{\pgfqpoint{4.692201in}{2.179399in}}%
\pgfpathlineto{\pgfqpoint{4.735881in}{2.180633in}}%
\pgfpathlineto{\pgfqpoint{4.779561in}{2.177239in}}%
\pgfpathlineto{\pgfqpoint{4.823241in}{2.195198in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.190005in}}%
\pgfpathlineto{\pgfqpoint{4.910600in}{2.209058in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{2.284228in}}%
\pgfpathlineto{\pgfqpoint{4.997960in}{2.288974in}}%
\pgfpathlineto{\pgfqpoint{5.041640in}{2.309792in}}%
\pgfpathlineto{\pgfqpoint{5.085319in}{2.294363in}}%
\pgfpathlineto{\pgfqpoint{5.128999in}{2.293324in}}%
\pgfpathlineto{\pgfqpoint{5.172679in}{2.262582in}}%
\pgfpathlineto{\pgfqpoint{5.216359in}{2.225600in}}%
\pgfpathlineto{\pgfqpoint{5.260038in}{2.275022in}}%
\pgfpathlineto{\pgfqpoint{5.303718in}{2.268592in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.246363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100073in}{0.574762in}}{\pgfqpoint{2.354340in}{2.314778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207089in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{3.250768in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{3.294448in}{0.831018in}}%
\pgfpathlineto{\pgfqpoint{3.338128in}{0.917805in}}%
\pgfpathlineto{\pgfqpoint{3.381808in}{1.007475in}}%
\pgfpathlineto{\pgfqpoint{3.425488in}{1.097596in}}%
\pgfpathlineto{\pgfqpoint{3.469167in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{3.512847in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{3.556527in}{1.355046in}}%
\pgfpathlineto{\pgfqpoint{3.600207in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.507290in}}%
\pgfpathlineto{\pgfqpoint{3.687566in}{1.576420in}}%
\pgfpathlineto{\pgfqpoint{3.731246in}{1.640777in}}%
\pgfpathlineto{\pgfqpoint{3.774926in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{3.818606in}{1.755456in}}%
\pgfpathlineto{\pgfqpoint{3.862285in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{3.905965in}{1.852512in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{1.894977in}}%
\pgfpathlineto{\pgfqpoint{3.993325in}{1.933726in}}%
\pgfpathlineto{\pgfqpoint{4.037005in}{1.969013in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{2.001089in}}%
\pgfpathlineto{\pgfqpoint{4.124364in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{4.168044in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{4.255403in}{2.102025in}}%
\pgfpathlineto{\pgfqpoint{4.299083in}{2.121509in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.139087in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{2.154929in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{2.169197in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{2.182038in}}%
\pgfpathlineto{\pgfqpoint{4.517482in}{2.193587in}}%
\pgfpathlineto{\pgfqpoint{4.561162in}{2.203967in}}%
\pgfpathlineto{\pgfqpoint{4.604842in}{2.213292in}}%
\pgfpathlineto{\pgfqpoint{4.648521in}{2.221665in}}%
\pgfpathlineto{\pgfqpoint{4.692201in}{2.229179in}}%
\pgfpathlineto{\pgfqpoint{4.735881in}{2.235921in}}%
\pgfpathlineto{\pgfqpoint{4.779561in}{2.241967in}}%
\pgfpathlineto{\pgfqpoint{4.823241in}{2.247386in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.252243in}}%
\pgfpathlineto{\pgfqpoint{4.910600in}{2.256595in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{2.260492in}}%
\pgfpathlineto{\pgfqpoint{4.997960in}{2.263982in}}%
\pgfpathlineto{\pgfqpoint{5.041640in}{2.267106in}}%
\pgfpathlineto{\pgfqpoint{5.085319in}{2.269903in}}%
\pgfpathlineto{\pgfqpoint{5.128999in}{2.272405in}}%
\pgfpathlineto{\pgfqpoint{5.172679in}{2.274644in}}%
\pgfpathlineto{\pgfqpoint{5.216359in}{2.276647in}}%
\pgfpathlineto{\pgfqpoint{5.260038in}{2.278439in}}%
\pgfpathlineto{\pgfqpoint{5.303718in}{2.280041in}}%
\pgfpathlineto{\pgfqpoint{5.347398in}{2.281474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{3.100073in}{2.889540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100073in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{5.454413in}{0.574762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404185in}{0.162028in}}%
\pgfpathlineto{\pgfqpoint{0.737518in}{0.162028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870852in,y=0.103694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Thinning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958010in}{0.162028in}}%
\pgfpathlineto{\pgfqpoint{2.291343in}{0.162028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424677in,y=0.103694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Composition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817743in}{0.162028in}}%
\pgfpathlineto{\pgfqpoint{4.151076in}{0.162028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284410in,y=0.103694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Theoretical}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

